Impact of Underwater Image Enhancement on Feature Matching

We introduce local matching stability and furthest matchable frame as quantitative measures for evaluating the success of underwater image enhancement. This enhancement process addresses visual degradation caused by light absorption, scattering, marine growth, and debris. Enhanced imagery plays a critical role in downstream tasks such as path detection and autonomous navigation for underwater vehicles, relying on robust feature extraction and frame matching. To assess the impact of enhancement techniques on frame-matching performance, we propose a novel evaluation framework tailored to underwater environments. Through metric-based analysis, we identify strengths and limitations of existing approaches and pinpoint gaps in their assessment of real-world applicability. By incorporating a practical matching strategy, our framework offers a robust, context-aware benchmark for comparing enhancement methods. Finally, we demonstrate how visual improvements affect the performance of a complete real-world algorithm -- Simultaneous Localization and Mapping (SLAM) -- reinforcing the framework's relevance to operational underwater scenarios.

==> plots/ahead_visibility_plot_ORB_cave.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold23622551}{RGB}{236,225,51}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime2625526}{RGB}{26,255,26}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Cumulative Distribution of Frames Ahead Visibility for ORB Feature Extraction},
x grid style={darkgray176},
xlabel={Frames Ahead},
xmin=-5.2, xmax=131.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Count},
ymin=345.9, ymax=277372.1,
ytick style={color=black},
yticklabel style={
    /pgf/number format/precision=0,
    /pgf/number format/fixed,
}, %
scaled y ticks = false,
enlargelimits = false,
]
\addplot [thick, chocolate213940]
table {%
1 13624
2 27058
3 40225
4 53060
5 65489
6 77437
7 88846
8 99671
9 109901
10 119463
11 128339
12 136536
13 144089
14 151016
15 157340
16 163117
17 168392
18 173169
19 177500
20 181446
21 185026
22 188273
23 191241
24 193930
25 196369
26 198570
27 200570
28 202366
29 203980
30 205433
31 206721
32 207873
33 208910
34 209842
35 210689
36 211483
37 212219
38 212905
39 213545
40 214148
41 214696
42 215207
43 215699
44 216158
45 216595
46 217009
47 217400
48 217779
49 218141
50 218481
51 218810
52 219122
53 219418
54 219694
55 219951
56 220194
57 220426
58 220646
59 220855
60 221053
61 221239
62 221411
63 221572
64 221724
65 221861
66 221991
67 222115
68 222235
69 222344
70 222446
71 222544
72 222638
73 222725
74 222809
75 222889
76 222968
77 223044
78 223114
79 223181
80 223244
81 223304
82 223361
83 223417
84 223472
85 223520
86 223563
87 223606
88 223645
89 223684
90 223720
91 223756
92 223787
93 223815
94 223838
95 223861
96 223879
97 223893
98 223904
99 223915
100 223925
101 223935
102 223944
103 223953
104 223960
105 223967
106 223974
107 223980
108 223985
109 223990
110 223995
111 223999
112 224002
113 224005
114 224007
115 224008
116 224009
117 224010
118 224011
119 224012
120 224013
121 224014
122 224015
123 224016
124 224017
125 224018
};
\addlegendentry{\tiny{Ancuti et al. 2017}}
\addplot [thick, cornflowerblue86180233]
table {%
1 12938
2 25202
3 36937
4 48136
5 58775
6 68820
7 78286
8 87100
9 95269
10 102761
11 109554
12 115730
13 121277
14 126250
15 130733
16 134759
17 138350
18 141552
19 144400
20 146939
21 149203
22 151217
23 153030
24 154652
25 156103
26 157383
27 158538
28 159583
29 160547
30 161439
31 162243
32 162974
33 163643
34 164255
35 164819
36 165342
37 165826
38 166281
39 166708
40 167108
41 167478
42 167817
43 168137
44 168436
45 168719
46 168979
47 169220
48 169450
49 169663
50 169864
51 170056
52 170231
53 170394
54 170544
55 170687
56 170823
57 170953
58 171070
59 171177
60 171278
61 171369
62 171459
63 171543
64 171622
65 171695
66 171764
67 171828
68 171888
69 171945
70 171996
71 172044
72 172091
73 172132
74 172172
75 172210
76 172247
77 172283
78 172318
79 172352
80 172384
81 172415
82 172445
83 172473
84 172501
85 172526
86 172550
87 172571
88 172591
89 172609
90 172627
91 172643
92 172658
93 172673
94 172688
95 172703
96 172717
97 172731
98 172744
99 172756
100 172768
101 172780
102 172791
103 172801
104 172811
105 172821
106 172829
107 172837
108 172845
109 172852
110 172858
111 172863
112 172867
113 172871
114 172874
115 172877
116 172880
117 172883
118 172884
119 172885
};
\addlegendentry{\tiny{Demir et al. 2023}}
\addplot [thick, gold23622551]
table {%
1 13322
2 26299
3 38913
4 51146
5 63000
6 74335
7 85142
8 95369
9 104972
10 113945
11 122227
12 129868
13 136870
14 143293
15 149156
16 154477
17 159274
18 163631
19 167575
20 171150
21 174403
22 177278
23 179865
24 182174
25 184236
26 186081
27 187728
28 189204
29 190514
30 191675
31 192730
32 193655
33 194495
34 195245
35 195912
36 196512
37 197039
38 197515
39 197939
40 198330
41 198679
42 199002
43 199300
44 199582
45 199843
46 200085
47 200316
48 200535
49 200746
50 200949
51 201146
52 201329
53 201504
54 201668
55 201823
56 201967
57 202104
58 202233
59 202356
60 202469
61 202575
62 202675
63 202771
64 202859
65 202938
66 203013
67 203086
68 203154
69 203219
70 203280
71 203338
72 203392
73 203440
74 203484
75 203527
76 203569
77 203609
78 203649
79 203687
80 203723
81 203759
82 203793
83 203827
84 203860
85 203892
86 203921
87 203947
88 203972
89 203997
90 204022
91 204046
92 204069
93 204092
94 204112
95 204129
96 204144
97 204156
98 204165
99 204172
100 204179
101 204185
102 204190
103 204195
104 204199
105 204202
106 204204
107 204206
108 204208
109 204210
110 204212
111 204214
112 204215
113 204216
114 204217
115 204218
};
\addlegendentry{\tiny{FUnIE-GAN}}
\addplot [thick, darkcyan1115178]
table {%
1 13509
2 26810
3 39886
4 52675
5 65162
6 77237
7 88881
8 100030
9 110593
10 120524
11 129853
12 138591
13 146775
14 154415
15 161484
16 168011
17 174082
18 179697
19 184842
20 189577
21 193879
22 197807
23 201417
24 204708
25 207710
26 210429
27 212923
28 215186
29 217263
30 219171
31 220926
32 222534
33 224008
34 225351
35 226561
36 227649
37 228638
38 229542
39 230369
40 231127
41 231830
42 232478
43 233073
44 233627
45 234146
46 234635
47 235091
48 235522
49 235935
50 236320
51 236684
52 237023
53 237348
54 237649
55 237929
56 238186
57 238438
58 238680
59 238904
60 239114
61 239317
62 239510
63 239691
64 239866
65 240037
66 240202
67 240361
68 240513
69 240661
70 240799
71 240929
72 241053
73 241175
74 241289
75 241399
76 241505
77 241603
78 241699
79 241791
80 241882
81 241967
82 242048
83 242127
84 242202
85 242272
86 242339
87 242402
88 242464
89 242522
90 242577
91 242628
92 242676
93 242721
94 242764
95 242806
96 242846
97 242883
98 242918
99 242951
100 242982
101 243011
102 243038
103 243061
104 243083
105 243103
106 243119
107 243134
108 243147
109 243160
110 243172
111 243183
112 243191
113 243199
114 243205
115 243208
116 243211
117 243213
118 243215
119 243217
};
\addlegendentry{\tiny{Original}}
\addplot [thick, lime2625526]
table {%
1 13201
2 26210
3 38938
4 51345
5 63321
6 74793
7 85669
8 95976
9 105634
10 114673
11 123060
12 130782
13 137859
14 144344
15 150254
16 155672
17 160612
18 165025
19 169025
20 172594
21 175799
22 178653
23 181194
24 183457
25 185468
26 187263
27 188870
28 190290
29 191584
30 192690
31 193655
32 194500
33 195249
34 195927
35 196533
36 197068
37 197563
38 198010
39 198409
40 198775
41 199117
42 199442
43 199753
44 200037
45 200306
46 200563
47 200799
48 201022
49 201236
50 201438
51 201628
52 201806
53 201973
54 202128
55 202277
56 202415
57 202545
58 202665
59 202777
60 202881
61 202978
62 203065
63 203144
64 203219
65 203290
66 203356
67 203420
68 203480
69 203540
70 203600
71 203657
72 203712
73 203766
74 203817
75 203867
76 203916
77 203962
78 204008
79 204053
80 204097
81 204140
82 204180
83 204220
84 204258
85 204295
86 204329
87 204361
88 204393
89 204423
90 204449
91 204475
92 204500
93 204523
94 204543
95 204563
96 204581
97 204598
98 204614
99 204627
100 204637
101 204646
102 204653
103 204659
104 204665
105 204669
106 204673
107 204675
108 204677
109 204678
110 204679
};
\addlegendentry{\tiny{UVENet}}
\addplot [thick, orchid204120188]
table {%
1 13731
2 27402
3 40964
4 54334
5 67445
6 80205
7 92557
8 104489
9 115870
10 126646
11 136767
12 146277
13 155197
14 163533
15 171347
16 178640
17 185409
18 191717
19 197565
20 202990
21 207971
22 212550
23 216718
24 220502
25 223977
26 227189
27 230128
28 232818
29 235307
30 237584
31 239670
32 241572
33 243331
34 244935
35 246400
36 247726
37 248909
38 249979
39 250959
40 251870
41 252697
42 253451
43 254148
44 254794
45 255401
46 255967
47 256492
48 256982
49 257442
50 257875
51 258277
52 258653
53 258999
54 259323
55 259624
56 259912
57 260185
58 260435
59 260673
60 260894
61 261102
62 261295
63 261481
64 261657
65 261823
66 261983
67 262132
68 262270
69 262396
70 262516
71 262632
72 262741
73 262843
74 262940
75 263036
76 263127
77 263213
78 263296
79 263377
80 263452
81 263525
82 263592
83 263656
84 263718
85 263778
86 263835
87 263892
88 263947
89 264000
90 264053
91 264106
92 264159
93 264209
94 264257
95 264302
96 264343
97 264383
98 264422
99 264460
100 264496
101 264530
102 264560
103 264589
104 264616
105 264642
106 264666
107 264687
108 264703
109 264719
110 264730
111 264740
112 264748
113 264755
114 264761
115 264765
116 264769
117 264771
118 264773
119 264775
120 264776
121 264777
122 264778
123 264779
124 264780
};
\addlegendentry{\tiny{WaterNet}}
\addplot [thick, darkcyan2158115]
table {%
1 13701
2 27303
3 40692
4 53824
5 66636
6 79067
7 91087
8 102550
9 113434
10 123725
11 133356
12 142348
13 150715
14 158455
15 165599
16 172193
17 178244
18 183797
19 188866
20 193498
21 197716
22 201582
23 205076
24 208273
25 211171
26 213813
27 216205
28 218382
29 220358
30 222149
31 223785
32 225268
33 226618
34 227847
35 228963
36 229976
37 230891
38 231734
39 232510
40 233223
41 233871
42 234456
43 234993
44 235489
45 235946
46 236370
47 236764
48 237137
49 237484
50 237807
51 238107
52 238390
53 238652
54 238898
55 239124
56 239333
57 239531
58 239720
59 239899
60 240070
61 240233
62 240389
63 240536
64 240677
65 240809
66 240932
67 241048
68 241158
69 241265
70 241366
71 241461
72 241553
73 241643
74 241725
75 241802
76 241874
77 241941
78 242006
79 242065
80 242123
81 242179
82 242234
83 242287
84 242338
85 242388
86 242436
87 242481
88 242524
89 242564
90 242603
91 242639
92 242673
93 242706
94 242739
95 242771
96 242800
97 242829
98 242855
99 242878
100 242895
101 242909
102 242919
103 242926
104 242932
105 242938
106 242944
107 242948
108 242950
109 242952
110 242953
111 242954
112 242955
};
\addlegendentry{\tiny{WaveNet}}
\end{axis}

\end{tikzpicture}


==> plots/ahead_visibility_plot_ORB_seabed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold23622551}{RGB}{236,225,51}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime2625526}{RGB}{26,255,26}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Cumulative Distribution of Frames Ahead Visibility for ORB Feature Extraction},
x grid style={darkgray176},
xlabel={Frames Ahead},
xmin=-15.5, xmax=347.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Count},
ymin=-4996.85, ymax=208949.85,
ytick style={color=black},
yticklabel style={
    /pgf/number format/precision=0,
    /pgf/number format/fixed,
}, %
scaled y ticks = false,
enlargelimits = false,
]
\addplot [thick, chocolate213940]
table {%
1 5541
2 10957
3 16269
4 21517
5 26706
6 31848
7 36938
8 41964
9 46919
10 51784
11 56542
12 61190
13 65696
14 70021
15 74176
16 78154
17 81933
18 85526
19 88917
20 92094
21 95061
22 97836
23 100449
24 102922
25 105254
26 107433
27 109501
28 111461
29 113322
30 115099
31 116781
32 118399
33 119942
34 121421
35 122827
36 124180
37 125486
38 126761
39 128002
40 129197
41 130356
42 131490
43 132585
44 133638
45 134665
46 135671
47 136649
48 137604
49 138534
50 139436
51 140320
52 141185
53 142033
54 142867
55 143682
56 144489
57 145283
58 146060
59 146827
60 147582
61 148323
62 149050
63 149766
64 150473
65 151171
66 151861
67 152539
68 153207
69 153865
70 154509
71 155143
72 155766
73 156386
74 156997
75 157598
76 158193
77 158779
78 159359
79 159930
80 160495
81 161054
82 161601
83 162141
84 162673
85 163196
86 163713
87 164219
88 164719
89 165211
90 165696
91 166174
92 166646
93 167112
94 167571
95 168029
96 168481
97 168924
98 169358
99 169785
100 170207
101 170617
102 171019
103 171414
104 171802
105 172185
106 172562
107 172927
108 173280
109 173629
110 173971
111 174308
112 174634
113 174951
114 175263
115 175570
116 175869
117 176159
118 176444
119 176723
120 176993
121 177254
122 177505
123 177753
124 177994
125 178230
126 178458
127 178678
128 178894
129 179107
130 179315
131 179520
132 179722
133 179916
134 180107
135 180294
136 180478
137 180658
138 180837
139 181014
140 181188
141 181362
142 181530
143 181694
144 181853
145 182010
146 182163
147 182313
148 182460
149 182604
150 182747
151 182889
152 183028
153 183163
154 183297
155 183427
156 183555
157 183683
158 183807
159 183929
160 184046
161 184161
162 184274
163 184385
164 184492
165 184599
166 184704
167 184807
168 184908
169 185007
170 185103
171 185196
172 185287
173 185376
174 185463
175 185548
176 185633
177 185715
178 185793
179 185869
180 185945
181 186020
182 186093
183 186164
184 186232
185 186300
186 186367
187 186432
188 186495
189 186556
190 186616
191 186674
192 186729
193 186783
194 186834
195 186884
196 186934
197 186982
198 187030
199 187077
200 187124
201 187171
202 187217
203 187263
204 187304
205 187345
206 187384
207 187422
208 187459
209 187495
210 187531
211 187567
212 187600
213 187633
214 187663
215 187693
216 187722
217 187751
218 187779
219 187803
220 187827
221 187851
222 187875
223 187899
224 187923
225 187945
226 187967
227 187989
228 188011
229 188033
230 188054
231 188074
232 188094
233 188114
234 188133
235 188152
236 188171
237 188190
238 188209
239 188228
240 188247
241 188266
242 188285
243 188303
244 188321
245 188339
246 188357
247 188374
248 188391
249 188408
250 188425
251 188441
252 188456
253 188469
254 188482
255 188493
256 188504
257 188514
258 188524
259 188534
260 188543
261 188551
262 188559
263 188567
264 188575
265 188582
266 188589
267 188596
268 188602
269 188607
270 188611
271 188615
272 188619
273 188623
274 188626
275 188629
276 188632
277 188635
278 188637
279 188639
280 188641
281 188643
282 188645
283 188646
};
\addlegendentry{\tiny{Ancuti et al. 2017}}
\addplot [thick, cornflowerblue86180233]
table {%
1 4728
2 9142
3 13398
4 17532
5 21569
6 25522
7 29389
8 33161
9 36794
10 40296
11 43658
12 46848
13 49846
14 52672
15 55285
16 57723
17 59954
18 62016
19 63897
20 65634
21 67250
22 68751
23 70128
24 71408
25 72583
26 73675
27 74688
28 75629
29 76510
30 77351
31 78142
32 78906
33 79631
34 80331
35 80988
36 81621
37 82229
38 82817
39 83380
40 83923
41 84445
42 84960
43 85453
44 85929
45 86394
46 86850
47 87299
48 87736
49 88164
50 88586
51 88997
52 89401
53 89796
54 90180
55 90557
56 90930
57 91297
58 91657
59 92011
60 92360
61 92703
62 93041
63 93374
64 93702
65 94025
66 94341
67 94653
68 94963
69 95269
70 95572
71 95872
72 96164
73 96454
74 96742
75 97027
76 97309
77 97587
78 97864
79 98137
80 98408
81 98674
82 98934
83 99189
84 99442
85 99693
86 99943
87 100191
88 100437
89 100674
90 100907
91 101140
92 101371
93 101599
94 101824
95 102045
96 102263
97 102478
98 102691
99 102900
100 103106
101 103307
102 103502
103 103691
104 103879
105 104064
106 104247
107 104429
108 104608
109 104785
110 104960
111 105135
112 105307
113 105478
114 105646
115 105812
116 105975
117 106135
118 106293
119 106449
120 106603
121 106754
122 106901
123 107046
124 107189
125 107329
126 107467
127 107602
128 107735
129 107865
130 107990
131 108112
132 108231
133 108348
134 108464
135 108578
136 108690
137 108801
138 108912
139 109021
140 109129
141 109233
142 109337
143 109439
144 109539
145 109637
146 109733
147 109826
148 109917
149 110006
150 110094
151 110181
152 110263
153 110344
154 110423
155 110501
156 110578
157 110654
158 110729
159 110804
160 110875
161 110944
162 111013
163 111080
164 111146
165 111209
166 111272
167 111332
168 111389
169 111446
170 111502
171 111557
172 111612
173 111666
174 111717
175 111766
176 111813
177 111860
178 111907
179 111954
180 112000
181 112043
182 112084
183 112125
184 112166
185 112206
186 112244
187 112282
188 112320
189 112356
190 112390
191 112424
192 112458
193 112490
194 112522
195 112551
196 112578
197 112604
198 112630
199 112656
200 112682
201 112707
202 112731
203 112754
204 112777
205 112798
206 112817
207 112836
208 112854
209 112870
210 112884
211 112898
212 112912
213 112925
214 112938
215 112951
216 112963
217 112974
218 112985
219 112996
220 113007
221 113016
222 113025
223 113033
224 113041
225 113049
226 113057
227 113065
228 113072
229 113078
230 113084
231 113089
232 113094
233 113099
234 113103
235 113107
236 113111
237 113115
238 113118
239 113121
240 113124
241 113127
242 113130
243 113133
244 113136
245 113139
246 113142
247 113145
248 113148
249 113151
250 113154
251 113157
252 113160
253 113163
254 113166
255 113169
256 113172
257 113175
258 113178
259 113181
260 113184
261 113187
262 113190
263 113193
264 113196
265 113199
266 113202
267 113205
268 113208
269 113211
270 113214
271 113217
272 113219
273 113221
274 113223
275 113224
276 113225
277 113226
278 113227
279 113228
280 113229
281 113230
282 113231
283 113232
284 113233
285 113234
286 113235
287 113236
288 113237
289 113238
290 113239
291 113240
292 113241
293 113242
294 113243
295 113244
296 113245
297 113246
298 113247
299 113248
300 113249
301 113250
302 113251
303 113252
304 113253
305 113254
306 113255
307 113256
308 113257
309 113258
310 113259
311 113260
312 113261
313 113262
};
\addlegendentry{\tiny{Demir et al. 2023}}
\addplot [thick, gold23622551]
table {%
1 5536
2 10916
3 16194
4 21393
5 26510
6 31539
7 36483
8 41346
9 46072
10 50643
11 55045
12 59281
13 63320
14 67136
15 70734
16 74111
17 77252
18 80151
19 82838
20 85330
21 87637
22 89785
23 91799
24 93706
25 95515
26 97220
27 98857
28 100417
29 101927
30 103377
31 104766
32 106091
33 107365
34 108592
35 109768
36 110897
37 111990
38 113040
39 114052
40 115029
41 115967
42 116875
43 117753
44 118605
45 119428
46 120231
47 121011
48 121770
49 122511
50 123239
51 123945
52 124639
53 125313
54 125969
55 126607
56 127234
57 127845
58 128443
59 129030
60 129606
61 130173
62 130734
63 131283
64 131826
65 132358
66 132879
67 133390
68 133891
69 134385
70 134875
71 135360
72 135829
73 136293
74 136752
75 137203
76 137643
77 138075
78 138503
79 138921
80 139332
81 139735
82 140126
83 140510
84 140884
85 141252
86 141610
87 141960
88 142300
89 142633
90 142959
91 143280
92 143598
93 143906
94 144209
95 144505
96 144796
97 145081
98 145360
99 145632
100 145898
101 146160
102 146419
103 146675
104 146924
105 147166
106 147403
107 147635
108 147863
109 148088
110 148305
111 148517
112 148725
113 148932
114 149132
115 149327
116 149519
117 149705
118 149890
119 150073
120 150249
121 150419
122 150586
123 150749
124 150908
125 151064
126 151219
127 151369
128 151516
129 151660
130 151798
131 151933
132 152066
133 152198
134 152327
135 152454
136 152577
137 152699
138 152816
139 152931
140 153043
141 153155
142 153266
143 153377
144 153487
145 153594
146 153701
147 153807
148 153913
149 154018
150 154120
151 154221
152 154320
153 154416
154 154511
155 154605
156 154699
157 154791
158 154881
159 154970
160 155056
161 155140
162 155223
163 155306
164 155389
165 155472
166 155554
167 155635
168 155714
169 155791
170 155867
171 155942
172 156016
173 156090
174 156162
175 156232
176 156301
177 156367
178 156432
179 156496
180 156560
181 156624
182 156687
183 156749
184 156810
185 156869
186 156927
187 156985
188 157043
189 157101
190 157158
191 157212
192 157266
193 157319
194 157370
195 157420
196 157468
197 157513
198 157557
199 157600
200 157643
201 157684
202 157725
203 157764
204 157801
205 157837
206 157873
207 157909
208 157943
209 157976
210 158009
211 158041
212 158073
213 158103
214 158131
215 158156
216 158181
217 158206
218 158230
219 158253
220 158276
221 158299
222 158322
223 158344
224 158362
225 158379
226 158395
227 158409
228 158423
229 158436
230 158449
231 158462
232 158474
233 158486
234 158498
235 158510
236 158522
237 158534
238 158546
239 158558
240 158570
241 158582
242 158594
243 158606
244 158618
245 158630
246 158642
247 158654
248 158666
249 158678
250 158689
251 158700
252 158711
253 158722
254 158733
255 158744
256 158755
257 158766
258 158777
259 158788
260 158799
261 158810
262 158821
263 158832
264 158843
265 158854
266 158865
267 158876
268 158887
269 158898
270 158909
271 158920
272 158931
273 158942
274 158953
275 158964
276 158975
277 158986
278 158997
279 159008
280 159019
281 159030
282 159041
283 159052
284 159063
285 159074
286 159085
287 159096
288 159107
289 159118
290 159129
291 159139
292 159148
293 159156
294 159163
295 159170
296 159176
297 159182
298 159188
299 159194
300 159199
301 159204
302 159209
303 159213
304 159215
305 159217
306 159219
307 159221
308 159223
309 159224
310 159225
311 159226
312 159227
313 159228
314 159229
315 159230
316 159231
317 159232
318 159233
319 159234
320 159235
321 159236
322 159237
323 159238
324 159239
325 159240
326 159241
327 159242
};
\addlegendentry{\tiny{FUnIE-GAN}}
\addplot [thick, darkcyan1115178]
table {%
1 5622
2 11134
3 16581
4 21962
5 27278
6 32542
7 37756
8 42912
9 47987
10 52946
11 57781
12 62458
13 66955
14 71255
15 75358
16 79246
17 82914
18 86346
19 89568
20 92574
21 95389
22 98009
23 100458
24 102734
25 104891
26 106938
27 108892
28 110732
29 112512
30 114225
31 115867
32 117463
33 119002
34 120495
35 121930
36 123313
37 124645
38 125932
39 127170
40 128370
41 129520
42 130636
43 131714
44 132767
45 133787
46 134777
47 135746
48 136686
49 137598
50 138488
51 139355
52 140196
53 141019
54 141826
55 142611
56 143376
57 144122
58 144852
59 145567
60 146272
61 146962
62 147634
63 148289
64 148930
65 149562
66 150176
67 150781
68 151379
69 151962
70 152537
71 153102
72 153657
73 154206
74 154742
75 155266
76 155784
77 156298
78 156804
79 157300
80 157789
81 158269
82 158741
83 159202
84 159653
85 160093
86 160530
87 160960
88 161382
89 161800
90 162211
91 162619
92 163023
93 163420
94 163813
95 164200
96 164580
97 164953
98 165323
99 165692
100 166058
101 166418
102 166772
103 167116
104 167452
105 167783
106 168109
107 168431
108 168745
109 169056
110 169361
111 169662
112 169959
113 170252
114 170538
115 170819
116 171097
117 171371
118 171642
119 171910
120 172172
121 172431
122 172686
123 172937
124 173185
125 173431
126 173674
127 173912
128 174145
129 174372
130 174595
131 174815
132 175034
133 175250
134 175464
135 175670
136 175874
137 176073
138 176267
139 176456
140 176642
141 176825
142 177002
143 177175
144 177344
145 177511
146 177674
147 177835
148 177994
149 178153
150 178308
151 178462
152 178614
153 178763
154 178909
155 179051
156 179193
157 179333
158 179473
159 179610
160 179747
161 179880
162 180012
163 180141
164 180268
165 180392
166 180513
167 180633
168 180752
169 180870
170 180984
171 181097
172 181208
173 181316
174 181423
175 181528
176 181632
177 181736
178 181839
179 181941
180 182042
181 182142
182 182242
183 182339
184 182433
185 182526
186 182616
187 182703
188 182787
189 182870
190 182951
191 183031
192 183109
193 183186
194 183262
195 183335
196 183407
197 183477
198 183545
199 183609
200 183670
201 183731
202 183791
203 183849
204 183902
205 183953
206 184004
207 184055
208 184102
209 184149
210 184195
211 184241
212 184286
213 184331
214 184374
215 184416
216 184457
217 184496
218 184534
219 184572
220 184609
221 184646
222 184681
223 184714
224 184747
225 184780
226 184812
227 184843
228 184874
229 184905
230 184935
231 184965
232 184994
233 185023
234 185052
235 185080
236 185108
237 185136
238 185163
239 185190
240 185217
241 185244
242 185271
243 185298
244 185323
245 185348
246 185373
247 185398
248 185423
249 185448
250 185473
251 185498
252 185523
253 185548
254 185573
255 185598
256 185623
257 185648
258 185672
259 185696
260 185720
261 185744
262 185768
263 185792
264 185816
265 185840
266 185864
267 185888
268 185911
269 185933
270 185955
271 185977
272 185998
273 186019
274 186038
275 186057
276 186076
277 186095
278 186114
279 186133
280 186150
281 186167
282 186184
283 186201
284 186217
285 186233
286 186248
287 186262
288 186275
289 186288
290 186301
291 186313
292 186324
293 186334
294 186344
295 186354
296 186364
297 186373
298 186382
299 186391
300 186398
301 186405
302 186411
303 186416
304 186421
305 186426
306 186431
307 186436
308 186440
309 186444
310 186448
311 186452
312 186456
313 186460
314 186464
315 186467
316 186470
317 186473
318 186476
319 186479
320 186482
321 186485
322 186488
323 186491
324 186493
325 186495
326 186497
327 186499
328 186500
329 186501
};
\addlegendentry{\tiny{Original}}
\addplot [thick, lime2625526]
table {%
1 5580
2 11045
3 16419
4 21714
5 26946
6 32119
7 37209
8 42217
9 47128
10 51904
11 56521
12 60981
13 65246
14 69310
15 73181
16 76823
17 80231
18 83400
19 86370
20 89151
21 91749
22 94174
23 96447
24 98585
25 100610
26 102529
27 104362
28 106112
29 107808
30 109441
31 111005
32 112517
33 113980
34 115388
35 116744
36 118060
37 119329
38 120554
39 121735
40 122875
41 123983
42 125053
43 126087
44 127095
45 128083
46 129048
47 129985
48 130900
49 131795
50 132676
51 133544
52 134391
53 135216
54 136030
55 136835
56 137623
57 138392
58 139142
59 139870
60 140584
61 141280
62 141965
63 142634
64 143284
65 143925
66 144555
67 145168
68 145774
69 146366
70 146952
71 147529
72 148097
73 148654
74 149202
75 149744
76 150276
77 150801
78 151322
79 151838
80 152347
81 152848
82 153342
83 153828
84 154303
85 154771
86 155233
87 155688
88 156138
89 156577
90 157015
91 157449
92 157874
93 158290
94 158700
95 159109
96 159506
97 159899
98 160283
99 160662
100 161032
101 161397
102 161756
103 162106
104 162449
105 162777
106 163102
107 163421
108 163735
109 164042
110 164342
111 164631
112 164913
113 165190
114 165457
115 165715
116 165965
117 166211
118 166454
119 166689
120 166918
121 167137
122 167352
123 167557
124 167751
125 167944
126 168134
127 168322
128 168506
129 168687
130 168864
131 169041
132 169212
133 169378
134 169540
135 169697
136 169853
137 170005
138 170154
139 170300
140 170443
141 170579
142 170713
143 170845
144 170975
145 171102
146 171225
147 171348
148 171467
149 171583
150 171696
151 171809
152 171922
153 172031
154 172139
155 172244
156 172348
157 172450
158 172550
159 172648
160 172746
161 172843
162 172938
163 173032
164 173125
165 173215
166 173305
167 173393
168 173479
169 173565
170 173650
171 173733
172 173814
173 173894
174 173974
175 174053
176 174130
177 174204
178 174277
179 174349
180 174417
181 174484
182 174549
183 174614
184 174678
185 174741
186 174802
187 174862
188 174920
189 174975
190 175028
191 175081
192 175133
193 175184
194 175235
195 175285
196 175335
197 175382
198 175428
199 175474
200 175518
201 175561
202 175602
203 175641
204 175680
205 175717
206 175754
207 175790
208 175824
209 175858
210 175889
211 175919
212 175948
213 175977
214 176005
215 176031
216 176056
217 176081
218 176106
219 176128
220 176150
221 176170
222 176189
223 176208
224 176226
225 176243
226 176260
227 176277
228 176294
229 176311
230 176328
231 176345
232 176362
233 176379
234 176395
235 176411
236 176427
237 176442
238 176457
239 176472
240 176485
241 176498
242 176511
243 176524
244 176537
245 176550
246 176561
247 176572
248 176583
249 176594
250 176605
251 176616
252 176627
253 176638
254 176648
255 176658
256 176667
257 176676
258 176685
259 176694
260 176703
261 176712
262 176721
263 176730
264 176739
265 176748
266 176757
267 176766
268 176775
269 176784
270 176793
271 176801
272 176808
273 176815
274 176822
275 176829
276 176835
277 176840
278 176844
279 176847
280 176849
281 176851
282 176853
283 176855
284 176857
285 176859
286 176861
287 176863
288 176865
289 176867
290 176869
291 176871
292 176873
293 176875
294 176877
295 176879
296 176881
297 176883
298 176885
299 176887
};
\addlegendentry{\tiny{UVENet}}
\addplot [thick, orchid204120188]
table {%
1 5649
2 11204
3 16683
4 22108
5 27475
6 32786
7 38050
8 43248
9 48374
10 53404
11 58322
12 63121
13 67767
14 72235
15 76506
16 80588
17 84496
18 88203
19 91736
20 95045
21 98143
22 101046
23 103764
24 106295
25 108660
26 110897
27 113013
28 115026
29 116956
30 118815
31 120609
32 122336
33 124002
34 125611
35 127170
36 128682
37 130143
38 131561
39 132940
40 134284
41 135582
42 136816
43 138015
44 139181
45 140299
46 141378
47 142430
48 143449
49 144445
50 145414
51 146355
52 147278
53 148182
54 149068
55 149922
56 150758
57 151579
58 152384
59 153167
60 153927
61 154672
62 155401
63 156117
64 156825
65 157521
66 158199
67 158862
68 159516
69 160160
70 160791
71 161414
72 162028
73 162632
74 163225
75 163804
76 164379
77 164942
78 165499
79 166047
80 166582
81 167110
82 167631
83 168142
84 168640
85 169133
86 169616
87 170095
88 170567
89 171032
90 171487
91 171938
92 172381
93 172818
94 173248
95 173665
96 174077
97 174482
98 174880
99 175274
100 175661
101 176047
102 176431
103 176807
104 177177
105 177544
106 177908
107 178269
108 178627
109 178982
110 179328
111 179667
112 180003
113 180334
114 180664
115 180989
116 181311
117 181630
118 181944
119 182248
120 182545
121 182837
122 183126
123 183411
124 183689
125 183958
126 184223
127 184483
128 184741
129 184994
130 185244
131 185491
132 185733
133 185971
134 186202
135 186430
136 186655
137 186876
138 187093
139 187304
140 187511
141 187717
142 187920
143 188119
144 188316
145 188510
146 188703
147 188892
148 189075
149 189254
150 189431
151 189603
152 189773
153 189943
154 190109
155 190273
156 190433
157 190589
158 190742
159 190893
160 191043
161 191190
162 191335
163 191477
164 191617
165 191754
166 191890
167 192025
168 192159
169 192291
170 192421
171 192551
172 192677
173 192799
174 192921
175 193041
176 193158
177 193275
178 193390
179 193503
180 193615
181 193725
182 193834
183 193943
184 194051
185 194158
186 194263
187 194364
188 194463
189 194561
190 194658
191 194753
192 194847
193 194939
194 195031
195 195121
196 195210
197 195297
198 195382
199 195464
200 195545
201 195625
202 195704
203 195782
204 195858
205 195932
206 196005
207 196076
208 196147
209 196211
210 196274
211 196336
212 196396
213 196454
214 196508
215 196561
216 196614
217 196665
218 196714
219 196760
220 196806
221 196850
222 196894
223 196937
224 196977
225 197016
226 197054
227 197091
228 197127
229 197163
230 197198
231 197233
232 197268
233 197303
234 197338
235 197372
236 197406
237 197439
238 197472
239 197505
240 197538
241 197571
242 197604
243 197637
244 197670
245 197703
246 197736
247 197769
248 197801
249 197833
250 197865
251 197897
252 197927
253 197957
254 197987
255 198017
256 198047
257 198077
258 198107
259 198137
260 198167
261 198197
262 198227
263 198257
264 198287
265 198317
266 198347
267 198377
268 198406
269 198435
270 198464
271 198493
272 198522
273 198551
274 198580
275 198608
276 198635
277 198660
278 198684
279 198708
280 198731
281 198754
282 198777
283 198800
284 198823
285 198846
286 198868
287 198890
288 198912
289 198932
290 198952
291 198970
292 198988
293 199005
294 199022
295 199038
296 199054
297 199070
298 199084
299 199096
300 199105
301 199113
302 199120
303 199127
304 199134
305 199140
306 199146
307 199152
308 199157
309 199162
310 199167
311 199172
312 199177
313 199182
314 199187
315 199192
316 199197
317 199200
318 199203
319 199206
320 199209
321 199212
322 199214
323 199216
324 199218
325 199219
326 199220
327 199221
328 199222
329 199223
330 199224
331 199225
};
\addlegendentry{\tiny{WaterNet}}
\addplot [thick, darkcyan2158115]
table {%
1 5224
2 10225
3 15100
4 19870
5 24556
6 29152
7 33654
8 38018
9 42238
10 46291
11 50186
12 53876
13 57345
14 60567
15 63545
16 66286
17 68815
18 71125
19 73280
20 75262
21 77089
22 78797
23 80364
24 81827
25 83203
26 84517
27 85764
28 86956
29 88093
30 89175
31 90198
32 91187
33 92142
34 93056
35 93936
36 94766
37 95559
38 96316
39 97052
40 97759
41 98449
42 99119
43 99766
44 100400
45 101010
46 101600
47 102176
48 102734
49 103274
50 103799
51 104312
52 104817
53 105306
54 105785
55 106249
56 106705
57 107148
58 107576
59 107993
60 108395
61 108792
62 109177
63 109550
64 109912
65 110263
66 110599
67 110922
68 111232
69 111536
70 111836
71 112121
72 112396
73 112661
74 112917
75 113171
76 113419
77 113659
78 113896
79 114127
80 114352
81 114567
82 114773
83 114975
84 115170
85 115363
86 115549
87 115725
88 115893
89 116053
90 116210
91 116363
92 116514
93 116658
94 116796
95 116929
96 117057
97 117180
98 117300
99 117418
100 117530
101 117640
102 117746
103 117849
104 117950
105 118049
106 118146
107 118241
108 118333
109 118423
110 118512
111 118600
112 118686
113 118770
114 118853
115 118931
116 119007
117 119080
118 119153
119 119222
120 119289
121 119356
122 119421
123 119484
124 119546
125 119608
126 119670
127 119731
128 119791
129 119849
130 119906
131 119962
132 120017
133 120071
134 120125
135 120177
136 120229
137 120281
138 120332
139 120381
140 120429
141 120476
142 120523
143 120570
144 120615
145 120660
146 120702
147 120743
148 120779
149 120815
150 120850
151 120884
152 120918
153 120950
154 120980
155 121010
156 121038
157 121063
158 121087
159 121111
160 121134
161 121156
162 121178
163 121199
164 121218
165 121236
166 121253
167 121269
168 121285
169 121299
170 121312
171 121324
172 121336
173 121347
174 121358
175 121369
176 121380
177 121390
178 121399
179 121408
180 121417
181 121425
182 121433
183 121440
184 121447
185 121454
186 121459
187 121464
188 121469
189 121474
190 121479
191 121484
192 121489
193 121494
194 121499
195 121504
196 121509
197 121514
198 121518
199 121522
200 121526
201 121530
202 121533
203 121535
204 121537
205 121539
206 121541
207 121543
208 121545
209 121547
210 121549
211 121551
212 121553
213 121555
214 121557
215 121559
216 121561
217 121563
218 121565
219 121567
220 121569
221 121571
222 121573
223 121575
224 121577
225 121579
226 121581
227 121583
228 121585
229 121587
230 121589
231 121591
232 121593
233 121595
234 121597
235 121599
236 121601
237 121603
238 121605
239 121606
240 121607
241 121608
242 121609
243 121610
244 121611
245 121612
246 121613
247 121614
248 121615
249 121616
250 121617
251 121618
252 121619
253 121620
254 121621
255 121622
256 121623
257 121624
258 121625
};
\addlegendentry{\tiny{WaveNet}}
\end{axis}

\end{tikzpicture}


==> plots/inlier_decay_plot_ORB_cave.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold23622551}{RGB}{236,225,51}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime2625526}{RGB}{26,255,26}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Frame Offset},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Number of Inliers},
ymin=117.052821202647, ymax=550.21839235076,
ytick style={color=black}
]
\addplot [thick, chocolate213940, mark=*, mark size=2, mark options={solid}]
table {%
1 481.549407402021
2 434.279211808333
3 392.996291718171
4 355.027557623791
5 319.563804260889
6 287.789791318258
7 259.666036501127
8 233.784846942485
9 211.189704064568
10 190.067839744056
};
\addlegendentry{\tiny{Ancuti et al. 2017}}
\addplot [thick, cornflowerblue86180233, mark=*, mark size=2, mark options={solid}]
table {%
1 389.421289900385
2 344.259507016651
3 308.343052424925
4 276.005671489857
5 245.8739184178
6 219.345451901403
7 195.761724714608
8 173.808187304588
9 154.437359121646
10 136.742165345743
};
\addlegendentry{\tiny{Demir et al. 2023}}
\addplot [thick, gold23622551, mark=*, mark size=2, mark options={solid}]
table {%
1 424.670108339999
2 378.529557187523
3 339.94706609467
4 304.798080418818
5 274.277103177489
6 245.923216752708
7 221.171380789646
8 198.700792554352
9 178.440776557842
10 160.051406965753
};
\addlegendentry{\tiny{FUnIE-GAN}}
\addplot [thick, darkcyan1115178, mark=*, mark size=2, mark options={solid}]
table {%
1 495.87529993456
2 450.943066967207
3 408.727768486876
4 369.223296735258
5 333.086890133062
6 300.126808696284
7 271.478659201629
8 245.499381953028
9 221.569112193703
10 199.817639787683
};
\addlegendentry{\tiny{Original}}
\addplot [thick, lime2625526, mark=*, mark size=2, mark options={solid}]
table {%
1 487.207349081365
2 427.1504311961
3 378.053768278965
4 336.582152230971
5 299.104761904762
6 265.830971128609
7 235.940982377203
8 210.309261342332
9 187.660217472816
10 167.74848143982
};
\addlegendentry{\tiny{UVENet}}
\addplot [thick, orchid204120188, mark=*, mark size=2, mark options={solid}]
table {%
1 517.970915436632
2 470.536246637097
3 427.498218570494
4 386.803824620083
5 349.243219661165
6 315.687340943794
7 285.86839235076
8 259.461208463608
9 235.032283865338
10 213.178797353305
};
\addlegendentry{\tiny{WaterNet}}
\addplot [thick, darkcyan2158115, mark=*, mark size=2, mark options={solid}]
table {%
1 530.529048207664
2 465.934559732422
3 415.476187013742
4 373.7063913328
5 335.452555806006
6 302.527739402312
7 273.400857994619
8 246.356067767033
9 222.634770595506
10 201.853341089217
};
\addlegendentry{\tiny{WaveNet}}
\end{axis}

\end{tikzpicture}


==> plots/inlier_decay_plot_ORB_seabed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold23622551}{RGB}{236,225,51}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime2625526}{RGB}{26,255,26}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Frame Offset},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Number of Inliers},
ymin=152.991948590381, ymax=455.984668325041,
ytick style={color=black}
]
\addplot [thick, chocolate213940, mark=*, mark size=2, mark options={solid}]
table {%
1 406.484742951907
2 370.152902155887
3 348.370315091211
4 330.849751243781
5 313.802819237148
6 297.825373134328
7 281.345273631841
8 266.191376451078
9 250.635986733002
10 235.745273631841
};
\addlegendentry{\tiny{Ancuti et al. 2017}}
\addplot [thick, cornflowerblue86180233, mark=*, mark size=2, mark options={solid}]
table {%
1 328.034328358209
2 294.692868988391
3 275.076119402985
4 257.641127694859
5 240.951575456053
6 225.565671641791
7 210.737479270315
8 195.75903814262
9 180.223548922056
10 166.764344941957
};
\addlegendentry{\tiny{Demir et al. 2023}}
\addplot [thick, gold23622551, mark=*, mark size=2, mark options={solid}]
table {%
1 369.971973466003
2 340.060696517413
3 321.032669983416
4 304.225538971808
5 287.295190713101
6 270.579436152571
7 254.423714759536
8 238.806467661692
9 222.386069651741
10 206.695024875622
};
\addlegendentry{\tiny{FUnIE-GAN}}
\addplot [thick, darkcyan1115178, mark=*, mark size=2, mark options={solid}]
table {%
1 442.212271973466
2 406.623548922056
3 383.941791044776
4 364.304145936982
5 344.255555555556
6 325.530679933665
7 307.269154228856
8 289.50447761194
9 271.79087893864
10 254.330679933665
};
\addlegendentry{\tiny{Original}}
\addplot [thick, lime2625526, mark=*, mark size=2, mark options={solid}]
table {%
1 402.282255389718
2 371.909784411277
3 347.161525704809
4 326.169817578773
5 307.126036484245
6 289.487562189055
7 271.676119402985
8 254.599834162521
9 238.318905472637
10 222.04776119403
};
\addlegendentry{\tiny{UVENet}}
\addplot [thick, orchid204120188, mark=*, mark size=2, mark options={solid}]
table {%
1 440.290547263682
2 405.84328358209
3 383.17943615257
4 364.229684908789
5 344.62039800995
6 325.700331674959
7 307.731674958541
8 289.867330016584
9 272.231509121061
10 255.463184079602
};
\addlegendentry{\tiny{WaterNet}}
\addplot [thick, darkcyan2158115, mark=*, mark size=2, mark options={solid}]
table {%
1 399.12271973466
2 354.273134328358
3 326.048922056385
4 303.413764510779
5 282.189054726368
6 262.951077943615
7 244.826533996683
8 226.717247097844
9 208.813266998342
10 192.469485903814
};
\addlegendentry{\tiny{WaveNet}}
\end{axis}

\end{tikzpicture}

